A Benchmark on LLM-Based Power Flow Computation: Do More Structured Prompts Help?

We present a controlled benchmark evaluating three LLMs -- Claude Sonnet 4.5, Gemini 2.5 Pro, and GPT-3.5 Turbo -- across four prompt formats (from concise narrative to structured JSON with explicit iteration trace) on Gauss--Seidel AC power flow computation for a three-bus system. Against 50 test cases with reference solutions computed numerically, Gemini 2.5 Pro with the simplest narrative prompt achieves the lowest mean absolute error (MAE = 0.257 MW/MVar, 54\% of cases within 5\% relative error), while the same model with a JSON-structured prompt raises MAE to 0.789 -- a 3.1$\times$ increase. Adding a worked example degrades accuracy for Gemini but provides a marginal gain for Claude. GPT-3.5 Turbo fails on at least 90\% of cases under all prompt formats. An independent 100-case replication with related prompt-format families confirms the qualitative ordering (Gemini $>$ Claude $>$ GPT-3.5): the best 100-case configuration (Gemini with explicit iteration trace) achieves MAE = 0.402 and 53\% within 5\%, while Claude Sonnet 4.5's near-flat accuracy profile ($\approx$38\% within 5\% across formats) and GPT-3.5's near total ineffectiveness (92--97\% above 20\% error) both replicate. In neither evaluation does any configuration achieve sufficient reliability for use as a direct numerical solver. These findings offer a diagnostic baseline for practitioners and researchers evaluating LLMs for smart-grid decision-support assistance.

==> data_pipeline.tex <==
\begin{tikzpicture}[
  scale=0.9, every node/.style={transform shape},
  node distance=0.45cm and 0.35cm,
  box/.style={
    draw, rounded corners=4pt,
    minimum width=2.2cm, minimum height=0.85cm,
    align=center, font=\small,
    fill=white, thick
  },
  arr/.style={->, thick, >=stealth},
  frame/.style={draw, rounded corners=6pt, thick, inner sep=0.38cm}
]

%% Top row (left to right)
\node[box] (gen)   {Generate Random\\Numerical Values};
\node[box, right=of gen]  (solve) {Solve AC\\Power Flow};
\node[box, right=of solve] (keep) {Only Keep\\Convergent Cases};

%% Bottom row (right to left, aligned under top row)
\node[box, below=of keep] (query) {Query\\LLM API};
\node[box, left=of query]  (coll)  {Collect\\Output};
\node[box, left=of coll]   (anal)  {Data\\Analysis};

%% Arrows top row
\draw[arr] (gen)   -- (solve);
\draw[arr] (solve) -- (keep);

%% Turn-down arrow
\draw[arr] (keep)  -- (query);

%% Arrows bottom row
\draw[arr] (query) -- (coll);
\draw[arr] (coll)  -- (anal);

%% Outer Python frame
\begin{scope}[on background layer]
  \node[frame, fit=(gen)(solve)(keep)(query)(coll)(anal),
        label={[font=\bfseries\small, anchor=south west]south west:Python}] {};
\end{scope}

\end{tikzpicture}

